Real-World Snapshots vs. Theory: Questioning the t-Probing Security Model

Due to its sound theoretical basis and practical efficiency, masking has become the most prominent countermeasure to protect cryptographic implementations against physical side-channel attacks (SCAs). The core idea of masking is to randomly split every sensitive intermediate variable during computation into at least t+1 shares, where t denotes the maximum number of shares that are allowed to be observed by an adversary without learning any sensitive information. In other words, it is assumed that the adversary is bounded either by the possessed number of probes (e.g., microprobe needles) or by the order of statistical analyses while conducting higher-order SCA attacks (e.g., differential power analysis). Such bounded models are employed to prove the SCA security of the corresponding implementations. Consequently, it is believed that given a sufficiently large number of shares, the vast majority of known SCA attacks are mitigated. In this work, we present a novel laser-assisted SCA technique, called Laser Logic State Imaging (LLSI), which offers an unlimited number of contactless probes, and therefore, violates the probing security model assumption. This technique enables us to take snapshots of hardware implementations, i.e., extract the logical state of all registers at any arbitrary clock cycle with a single measurement. To validate this, we mount our attack on masked AES hardware implementations and practically demonstrate the extraction of the full-length key in two different scenarios. First, we assume that the location of the registers (key and/or state) is known, and hence, their content can be directly read by a single snapshot. Second, we consider an implementation with unknown register locations, where we make use of multiple snapshots and a SAT solver to reveal the secrets.

==> figs/background/eofm.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eofm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456909bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47999997)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eofm.pdf}}%
    \put(0.02930172,0.3892973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0.05929841,0.3892973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CC\end{tabular}}}}%
    \put(0.02119842,0.18369489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GND\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eofm.pdf}}%
    \put(0.48510118,0.43939527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Laser\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{eofm.pdf}}%
    \put(0.55739945,0.35019541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize y}\end{tabular}}}}%
    \put(0.58029826,0.29899678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize x}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{eofm.pdf}}%
    \put(0.30339946,0.39819788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DUT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{eofm.pdf}}%
    \put(0.91019839,0.39889638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize y}\end{tabular}}}}%
    \put(0.95319847,0.36009789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize x}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{eofm.pdf}}%
    \put(0.68579998,0.18789647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOFM @\,1\,MHz\end{tabular}}}}%
    \put(0.11469864,0.01149701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}f\textsubscript{data} = 1\,MHz\end{tabular}}}}%
    \put(0.1403985,0.04709581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1010101\end{tabular}}}}%
    \put(0.01909939,0.30329714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{+}\end{tabular}}}}%
    \put(0.02190044,0.27259489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{–}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{eofm.pdf}}%
    \put(0.29769857,0.33539639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transistor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{eofm.pdf}}%
  \end{picture}%
\endgroup%


==> figs/background/llsi.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'llsi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456909bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47999997)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{llsi.pdf}}%
    \put(0.09980083,0.30609819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{f\textsubscript{mod}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{llsi.pdf}}%
    \put(0.02859969,0.38899744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0.05859991,0.38899744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CC\end{tabular}}}}%
    \put(0.02049992,0.18469678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GND\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{llsi.pdf}}%
    \put(0.48510118,0.43939527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Laser\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{llsi.pdf}}%
    \put(0.55739945,0.35019541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize y}\end{tabular}}}}%
    \put(0.58029826,0.29899678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize x}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{llsi.pdf}}%
    \put(0.30339946,0.39819788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DUT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{llsi.pdf}}%
    \put(0.91019839,0.39889638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize y}\end{tabular}}}}%
    \put(0.95319847,0.36009789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize x}\end{tabular}}}}%
    \put(0.01909939,0.27329692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{+}\end{tabular}}}}%
    \put(0.02190044,0.24219603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{–}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{llsi.pdf}}%
    \put(0.29769857,0.33539639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transistor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{llsi.pdf}}%
    \put(0.30440135,0.03659715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{f\textsubscript{mod} = 2\,MHz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{llsi.pdf}}%
    \put(0.69670081,0.18899714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LLSI @\,2\,MHz\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{llsi.pdf}}%
  \end{picture}%
\endgroup%


==> figs/background/memory_cell.tex <==


\begin{tikzpicture}[font=\small,circuit ee IEC, scale=0.85]
	\begin{scope}
	\path[draw] (0, 0) node[nmos, xscale=-1] (n1) {};
	\path[draw] (n1.drain) -- node[contact, pos=.25] (out1) {} ($(n1.drain)+(0,1)$) node[pmos, anchor=source, yscale=-1, xscale=-1] (p1) {};
	\path[draw] (n1.gate) -- (p1.gate);
	
	\path[draw] (out1) -- ($(out1)+(1.5, 0)$) node[contact] (in2) {};
	\path[draw] (in2) -- (in2 |- p1.gate) node[pmos, anchor=gate, yscale=-1] (p2) {};
	\path[draw] (in2) -- (in2 |- n1.gate) node[nmos, anchor=gate] (n2) {};
	\path[draw] (p2.source) -- node[contact, pos=.25] (out2) {} (n2.drain);
	
	\path[draw] (n1.gate |- out2) node[contact] (in1) {} -- (out2);
	
	\path[draw] (n1.source) -- ($(n1.source)+(0,-0.25)$) coordinate (gnd);
	\path[draw] (n2.source) -- (n2.source |- gnd) -- node[contact, midway] (gnd) {} (gnd);
	\path[draw] (p1.drain) -- ($(p1.drain)+(0,0.25)$) coordinate (vcc);
	\path[draw] (p2.drain) -- (p2.drain |- vcc) -- node[contact, midway] (vcc) {} (vcc);
	
	\path[draw] (gnd) -- ($(gnd)+(0,-0.25)$) node[ground, anchor=input, rotate=-90] {} node[anchor=north,yshift=-9] {GND};
	\path[draw] (vcc) to[short,-o] ($(vcc)+(0,0.25)$) node[anchor=south] {VCC};
	\begin{scope}[scale=0.3]
	\draw[x=1ex, y=1ex, thick, red, xshift=170, yshift=410] (3,0) sin (4,2) cos (5,0) sin (6,-2) cos (7,0) sin (8,2) cos (9,0) sin (10,-2) cos (11,0);
	\end{scope}
	\begin{scope}[scale=0.3]
	\draw[x=1ex, y=1ex, thick, red, xshift=170, yshift=-185)] (3,0) sin (4,2) cos (5,0) sin (6,-2) cos (7,0) sin (8,2) cos (9,0) sin (10,-2) cos (11,0);
	\end{scope}  
	
	\path[fill=black!50] ($(p2.drain)+(-.15,-0.55)$) rectangle ($(p2.source)+(0,+0.55)$);
	\path[fill=black!50] ($(n1.drain)+(+.15,-0.55)$) rectangle ($(n1.source)+(0,+0.55)$);

	\node[draw=red, very thick, shape=rectangle, anchor=center, minimum width=1cm, minimum height=1cm] (rectlegend) at ($(p2.gate)+(.65,0)$) {};	
	\node[draw=red, very thick, shape=rectangle, anchor=center, minimum width=1cm, minimum height=1cm] (rectlegend) at ($(n1.gate)+(-.65,0)$) {};
	
	\node[left=1.2cm of p1.gate] {P1};
	\node[left=1.2cm of n1.gate] {N1};
	\node[right=1.2cm of p2.gate] {P2};
	\node[right=1.2cm of n2.gate] {N2};
	
	\path ($(vcc)+(3,0)$) coordinate(legendbase); 
	\begin{scope}[shift={(legendbase)}]%
	\path[draw, black, line width=3pt, opacity=0.3]
	(-0.15, -0.15) -- (0.15, 0.15)
	(0.15, -0.15) -- (-0.15, 0.15);
	\path[draw] (0,-0.04) node[anchor=west,xshift=4] {High-Ohmic Channel};
	\end{scope}
	\begin{scope}[shift={($(legendbase)+(0,-0.5)$)}]%
	\path[draw, black, line width=3pt, opacity=0.5]
	(0, -0.15) -- (0, 0.15);
	\path[draw] (0,-0.00) node[anchor=west,xshift=4] {Low-Ohmic Channel};
	\end{scope}
	\node[draw=red, thick, shape=rectangle, anchor=center] (rectlegend) at ($(legendbase)+(0,-1)$) {};
	\path[draw] (rectlegend) node[anchor=west,xshift=4] {LLSI Modulation Areas};
	
	\path ($(gnd)+(3.8,0)$) coordinate(blockbase);       
	\path[fill=black!75] ($(blockbase)-(0,0.3)$) rectangle ($(blockbase)+(2,2.3)$);
	\path[fill=black!10] ($(blockbase)+(.3,.3)-(0,.3)$) rectangle ($(blockbase)+(.9,.9)-(0,.3)$);
	\path[fill=black!10] ($(blockbase)+(1.1,1.1)+(0,.3)$) rectangle ($(blockbase)+(1.7,1.7)+(0,.3)$);
	\draw ($(blockbase)+(1,2.3)$) node[anchor=south] {Simplified LLSI Image:};
	
	\foreach \t in {n2, p1} {
		\begin{scope}[shift={(\t)}]
		\path[draw, black, line width=5pt, opacity=0.3]
		(-0.25, -0.25) -- (0.25, 0.25)
		(0.25, -0.25) -- (-0.25, 0.25);
		\end{scope}
	}
	
	\end{scope}
\end{tikzpicture}

==> figs/results/eofm_localization/eofm_localization.tex <==
\begin{tikzpicture}
	\begin{scope}
	\def\imgwidth{.8\linewidth}
	\node[inner sep=0, yscale=-1] (image){
		\includegraphics[width=\imgwidth, trim= 0 304px 0 95px, clip]{figs/results/eofm_localization/Composite_magenta_crop_more.png}
	};

	\def\lewidth{\imgwidth*.95}%calculate cell sizes first
	\def\leheight{\imgwidth*0.109}
		\begin{scope}
			\path ($(image.north west)+(\imgwidth*.025, \imgwidth*.125)$) coordinate(lebase);
			\path[draw=yellow!50, very thick, dashed] (lebase) -- ($(lebase)+(\lewidth,0)$) coordinate(leend);%draw cell boundary
			\path[draw=yellow!50, very thick, dashed] ($(lebase)+(0,\leheight)$) -- ($(lebase)+(\lewidth,\leheight)$) coordinate(leend);%draw cell boundary
			
			\path[draw=yellow!50, very thick, dashed] ($(lebase)+(0,2*\leheight)$) -- ($(lebase)+(\lewidth,2*\leheight)$) coordinate(leend);%draw cell boundary
			\path[draw=yellow!50, very thick, dashed] ($(lebase)+(0,-\leheight)$) -- ($(lebase)+(\lewidth,-\leheight)$) coordinate(leend1);%draw cell boundary
			
			\path[draw=yellow!50, very thick, dashed] ($(lebase)+(0,3*\leheight)$) -- ($(lebase)+(\lewidth,3*\leheight)$) coordinate(leend2);%draw cell boundary
%			\path[draw=yellow!50, very thick, dashed] ($(lebase)+(0,-\leheight)$) -- ($(lebase)+(\lewidth,-\leheight)$) coordinate(leend);%draw cell boundary

			\draw [->, ultra thick, yellow!80] (0,.55) -- (-1.02,.55);
			\draw [thick, yellow!80] (-1.15,.55) circle (.13);
			\draw [->, ultra thick, yellow!80] (0,1.015) -- (-1.05,1.015);
			\draw [thick, yellow!80] (-1.18,1.015) circle (.13);
			
			\coordinate (offset) at (0,1.55);
			\draw [->, ultra thick, yellow!80] ($(0,.55)-(offset)$) -- ($(-1.02,.55)-(offset)$);
			\draw [thick, yellow!80] ($(-1.15,.55)-(offset)$) circle (.13);
			\draw [->, ultra thick, yellow!80] ($(0,1.015)-(offset)$) -- ($(-1.05,1.015)-(offset)$);
			\draw [thick, yellow!80] ($(-1.18,1.015)-(offset)$) circle (.13);
			
			
		\end{scope}


	\end{scope}

\end{tikzpicture}

==> figs/results/multiple-bits-diff/mult-bits-diff.tex <==
\begin{tikzpicture} 


\begin{scope}

\def\diffimgwidth{.9\linewidth}

%Diff. image
%\node[inner sep = 0] (diff) {\includegraphics[width=\diffimgwidth]{Zeroes.png}};
%\node[inner sep = 0] (diff) {\includegraphics[width=\diffimgwidth]{Shares.png}};
\node[inner sep = 0] (diff) {\includegraphics[width=\diffimgwidth, trim= 0 0 20 250, clip]{Diff_0002_0006_despeckled.png}};


%Grid
\def\diffimgheight{\diffimgwidth*1}	
\def\wid{0.065*\diffimgwidth}
\def\hei{0.427*\diffimgheight}

%KxDI[0]
\def\xbl{\diffimgwidth*0.007}
\def\ybl{\diffimgheight*0.05}


\path ($(diff.south west)+(\xbl, \ybl)$) coordinate(cellbaseBL);
\path ($(diff.south west)+(\xbl, \ybl)+(\wid, \hei)$) coordinate(cellbaseTR);
\path ($(diff.south west)+(\xbl, \ybl)+(\wid, \hei/2)$) coordinate(textbase);
\draw[draw=yellow, thick, xstep = \wid/1, ystep = \hei/8, shift={(cellbaseBL)}] (cellbaseBL) grid (cellbaseTR);
\path[draw=yellow] (cellbaseBL) rectangle (cellbaseTR) coordinate(cellend);

\draw[fill=white, fill opacity=0.5, draw opacity=0] ($(cellbaseTR)+(.67,0)$) rectangle ($(cellbaseBL)+(.67,0)$);

\node[align=center, anchor=center, yshift=42, right=2mm of textbase] (bit0) {\textbf{0}};
\node[align=center, anchor=south ] at ($(bit0.south)-(0,\hei/8)$) (share1) {\textbf{1}};
\node[align=center, anchor=south ] at ($(bit0.south)-2*(0,\hei/8)$) (share1) {\textbf{0}};
\node[align=center, anchor=south ] at ($(bit0.south)-3*(0,\hei/8)$) (share1) {\textbf{0}};
\node[align=center, anchor=south ] at ($(bit0.south)-4*(0,\hei/8)$) (share1) {\textbf{0}};
\node[align=center, anchor=south ] at ($(bit0.south)-5*(0,\hei/8)$) (share1) {\textbf{1}};
\node[align=center, anchor=south ] at ($(bit0.south)-6*(0,\hei/8)$) (share1) {\textbf{0}};
\node[align=center, anchor=south ] at ($(bit0.south)-7*(0,\hei/8)$) (share1) {\textbf{0}};

%KxDI[3]
%\def\xbl{\diffimgwidth*0.005}
%\def\ybl{\diffimgheight*0.542}
%
%\path ($(diff.south west)+(\xbl, \ybl)$) coordinate(cellbaseBL);
%\path ($(diff.south west)+(\xbl, \ybl)+(\wid, \hei)$) coordinate(cellbaseTR);
%\path ($(diff.south west)+(\xbl, \ybl)+(\wid, \hei/2)$) coordinate(textbase);
%\draw[draw=red, thick, xstep = \wid/1, ystep = \hei/8, shift={(cellbaseBL)}] (cellbaseBL) grid (cellbaseTR);
%\path[draw=red] (cellbaseBL) rectangle (cellbaseTR) coordinate(cellend);
%\node[align=center, anchor=right, yshift=-24, rotate=90, right=3mm of textbase, fill=white, fill opacity=0.5, text opacity=1] (share4) {\textbf{Share 4}};

%KxDI[1]
\def\xbl{\diffimgwidth*0.465}
\def\ybl{\diffimgheight*0.062}

\path ($(diff.south west)+(\xbl, \ybl)$) coordinate(cellbaseBL);
\path ($(diff.south west)+(\xbl, \ybl)+(\wid, \hei)$) coordinate(cellbaseTR);
\path ($(diff.south west)+(\xbl, \ybl)+(\wid, \hei/2)$) coordinate(textbase);
\draw[draw=yellow, thick, xstep = \wid/1, ystep = \hei/8, shift={(cellbaseBL)}] (cellbaseBL) grid (cellbaseTR);
\path[draw=yellow] (cellbaseBL) rectangle (cellbaseTR) coordinate(cellend);

\draw[fill=white, fill opacity=0.5, draw opacity=0] ($(cellbaseTR)+(.67,0)$) rectangle ($(cellbaseBL)+(.67,0)$);

\node[align=center, anchor=center, yshift=42, right=2mm of textbase] (bit0) {\textbf{0}};
\node[align=center, anchor=south ] at ($(bit0.south)-(0,\hei/8)$) (share1) {\textbf{1}};
\node[align=center, anchor=south ] at ($(bit0.south)-2*(0,\hei/8)$) (share1) {\textbf{1}};
\node[align=center, anchor=south ] at ($(bit0.south)-3*(0,\hei/8)$) (share1) {\textbf{1}};
\node[align=center, anchor=south ] at ($(bit0.south)-4*(0,\hei/8)$) (share1) {\textbf{0}};
\node[align=center, anchor=south ] at ($(bit0.south)-5*(0,\hei/8)$) (share1) {\textbf{0}};
\node[align=center, anchor=south ] at ($(bit0.south)-6*(0,\hei/8)$) (share1) {\textbf{1}};
\node[align=center, anchor=south ] at ($(bit0.south)-7*(0,\hei/8)$) (share1) {\textbf{1}};

%KxDI[4]
%\def\xbl{\diffimgwidth*0.448}
%\def\ybl{\diffimgheight*0.547}
%
%\path ($(diff.south west)+(\xbl, \ybl)$) coordinate(cellbaseBL);
%\path ($(diff.south west)+(\xbl, \ybl)+(\wid, \hei)$) coordinate(cellbaseTR);
%\path ($(diff.south west)+(\xbl, \ybl)+(\wid, \hei/2)$) coordinate(textbase);
%\draw[draw=red, thick, xstep = \wid/1, ystep = \hei/8, shift={(cellbaseBL)}] (cellbaseBL) grid (cellbaseTR);
%\path[draw=red] (cellbaseBL) rectangle (cellbaseTR) coordinate(cellend);
%\node[align=center, anchor=right, yshift=-24, rotate=90, right=3mm of textbase, fill=white, fill opacity=0.5, text opacity=1] (share5) {\textbf{Share 5}};

%KxDI[2]
\def\xbl{\diffimgwidth*0.925}
\def\ybl{\diffimgheight*0.068}

\path ($(diff.south west)+(\xbl, \ybl)$) coordinate(cellbaseBL);
\path ($(diff.south west)+(\xbl, \ybl)+(\wid, \hei)$) coordinate(cellbaseTR);
\path ($(diff.south west)+(\xbl, \ybl)+(\wid, \hei/2)$) coordinate(textbase);
\draw[draw=yellow, thick, xstep = \wid/1, ystep = \hei/8, shift={(cellbaseBL)}] (cellbaseBL) grid (cellbaseTR);
\path[draw=yellow] (cellbaseBL) rectangle (cellbaseTR) coordinate(cellend);

\draw[fill=white, fill opacity=0.5, draw opacity=0] ($(cellbaseTR)+(.76-1.45,0)$) rectangle ($(cellbaseBL)+(.76-1.45,0)$);

\node[align=center, anchor=center, yshift=42, right=-11.55mm of textbase] (bit0) {\textbf{1}};
\node[align=center, anchor=south ] at ($(bit0.south)-(0,\hei/8)$) (share1) {\textbf{1}};
\node[align=center, anchor=south ] at ($(bit0.south)-2*(0,\hei/8)$) (share1) {\textbf{1}};
\node[align=center, anchor=south ] at ($(bit0.south)-3*(0,\hei/8)$) (share1) {\textbf{1}};
\node[align=center, anchor=south ] at ($(bit0.south)-4*(0,\hei/8)$) (share1) {\textbf{0}};
\node[align=center, anchor=south ] at ($(bit0.south)-5*(0,\hei/8)$) (share1) {\textbf{0}};
\node[align=center, anchor=south ] at ($(bit0.south)-6*(0,\hei/8)$) (share1) {\textbf{1}};
\node[align=center, anchor=south ] at ($(bit0.south)-7*(0,\hei/8)$) (share1) {\textbf{0}};


\end{scope}


\end{tikzpicture}

==> figs/results/single-bit-diff-llsi/single-bit-diff-llsi.tex <==
\begin{tikzpicture}
	\begin{scope}
		\def\imgwidth{.308\textwidth}
		
		\node[inner sep=0] (bitSet)
		{\includegraphics[width=\imgwidth, trim=0mm 69mm 10mm 54mm, clip]{Composite_Amp2.png}};
		\node[align=center, right=.045cm of bitSet.east] (tMinus)
		{{\Large \textbf{--}}};
		
		\node[align=center, below=.15cm of bitSet.south, scale=0.5] (tSet)
		{\LARGE{Bit = 1}};
		%\scalebarbackgroundtr{}{81}{8}{1}
%		\draw[help lines,xstep=.5,ystep=.5] (bitUnset.south west) grid (bitSet.north east);

		\node[inner sep=0, right=.045cm of tMinus] (bitRef)
		{\includegraphics[width=\imgwidth, trim=0 69mm 10mm 54mm, clip]{Composite_Amp1.png}};
		
		\node[align=center, below=.15cm of bitRef.south, scale=0.5] (tRef)
		{\LARGE{Bit = 0}};
		
		\node[align=center, right=.01cm of bitRef.east] (tEquals)
		{{\Large {=}}};
		
		\node[inner sep=0, right=.045cm of tEquals] (bitDiff)
		{\includegraphics[width=\imgwidth, trim=0 69mm 10mm 54mm, clip]{Composite_Diff.png}};
		
		\node[align=center, below=.15cm of bitDiff.south, scale=0.5] (tDiff)
		{\LARGE{Difference}};
		
		%cell boundaries+lines for neigbouring cells
		\def\cellwidth{\imgwidth*0.1}%calculate cell sizes first
		\def\cellheight{\imgwidth*0.11}
		
		\def\lewidth{\imgwidth*.95}%calculate cell sizes first
		\def\leheight{\imgwidth*0.109}
		
		\begin{scope}
			\path ($(bitSet.south west)+(\imgwidth*.025, \imgwidth*.1157)$) coordinate(lebase);
			\path[draw=yellow!50, very thick, dashed] (lebase) -- ($(lebase)+(\lewidth,0)$) coordinate(leend);%draw cell boundary
			\path[draw=yellow!50, very thick, dashed] ($(lebase)+(0,\leheight)$) -- ($(lebase)+(\lewidth,\leheight)$) coordinate(leend);%draw cell boundary
			\path[draw=yellow!50, very thick, dashed] ($(lebase)+(0,2*\leheight)$) -- ($(lebase)+(\lewidth,2*\leheight)$) coordinate(leend);%draw cell boundary
			\path[draw=yellow!50, very thick, dashed] ($(lebase)+(0,-\leheight)$) -- ($(lebase)+(\lewidth,-\leheight)$) coordinate(leend);%draw cell boundary

			\path ($(bitSet.south west)+(\imgwidth*.35, \imgwidth*.115)$) coordinate(cellbase);
			%\draw[draw=black!30, thin, dashed, xstep = \cellwidth, ystep = \cellheight, shift={(cellbase)}] (bitSet.south west) grid (bitSet.north east);%draw grid for neigbouring cells
			\path[draw=yellow,very thick] (cellbase) rectangle ($(cellbase)+(\cellwidth,\cellheight)$) coordinate(cellend);%draw cell boundary
		\end{scope}
		
		\begin{scope}
			\path ($(bitRef.south west)+(\imgwidth*.025, \imgwidth*.1157)$) coordinate(lebase);
			\path[draw=yellow!50, very thick, dashed] (lebase) -- ($(lebase)+(\lewidth,0)$) coordinate(leend);%draw cell boundary
			\path[draw=yellow!50, very thick, dashed] ($(lebase)+(0,\leheight)$) -- ($(lebase)+(\lewidth,\leheight)$) coordinate(leend);%draw cell boundary
			\path[draw=yellow!50, very thick, dashed] ($(lebase)+(0,2*\leheight)$) -- ($(lebase)+(\lewidth,2*\leheight)$) coordinate(leend);%draw cell boundary
			\path[draw=yellow!50, very thick, dashed] ($(lebase)+(0,-\leheight)$) -- ($(lebase)+(\lewidth,-\leheight)$) coordinate(leend);%draw cell boundary
		
			\path ($(bitRef.south west)+(\imgwidth*.35, \imgwidth*.115)$) coordinate(cellbase);
			%\draw[draw=black!30, thin, dashed, xstep = \cellwidth, ystep = \cellheight, shift={(cellbase)}] (bitRef.south west) grid (bitRef.north east);%draw grid for neigbouring cells
			\path[draw=yellow,very thick] (cellbase) rectangle ($(cellbase)+(\cellwidth,\cellheight)$) coordinate(cellend);%draw cell boundary
		\end{scope}	
		
		\begin{scope}
			\path ($(bitDiff.south west)+(\imgwidth*.025, \imgwidth*.1157)$) coordinate(lebase);
			\path[draw=yellow!50, very thick, dashed] (lebase) -- ($(lebase)+(\lewidth,0)$) coordinate(leend);%draw cell boundary
			\path[draw=yellow!50, very thick, dashed] ($(lebase)+(0,\leheight)$) -- ($(lebase)+(\lewidth,\leheight)$) coordinate(leend);%draw cell boundary
			\path[draw=yellow!50, very thick, dashed] ($(lebase)+(0,2*\leheight)$) -- ($(lebase)+(\lewidth,2*\leheight)$) coordinate(leend);%draw cell boundary
			\path[draw=yellow!50, very thick, dashed] ($(lebase)+(0,-\leheight)$) -- ($(lebase)+(\lewidth,-\leheight)$) coordinate(leend);%draw cell boundary

			\path ($(bitDiff.south west)+(\imgwidth*.35, \imgwidth*.115)$) coordinate(cellbase);
			%\draw[draw=black!30, thin, dashed, xstep = \cellwidth, ystep = \cellheight, shift={(cellbase)}] (bitDiff.south west) grid (bitDiff.north east);%draw grid for neigbouring cells
			\path[draw=yellow,very thick] (cellbase) rectangle ($(cellbase)+(\cellwidth,\cellheight)$) coordinate(cellend);%draw cell boundary
		\end{scope}	

		\end{scope}
		
\end{tikzpicture}

==> figs/scenario/approach.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'approach.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.58267212bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2631579)%
  {\small
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{approach.pdf}}%
    \put(0.31321096,0.22121023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{K}\textit{e}\textit{y}\textit{ }\end{tabular}}}}%
    \put(0.31321096,0.19726219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{r}\textit{e}\textit{g}\textit{i}\textit{s}\textit{t}\textit{e}\textit{r}\textit{s}\textit{ }\end{tabular}}}}%
    \put(0.3236309,0.07452523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{A}\textit{l}\textit{l}\textit{ }\textit{r}\textit{e}\textit{g}\textit{i}\textit{s}\textit{t}\textit{e}\textit{r}\textit{s}\textit{ }\textit{i}\textit{n}\textit{ }\end{tabular}}}}%
    \put(0.3236309,0.05057905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{m}\textit{u}\textit{l}\textit{t}\textit{i}\textit{p}\textit{l}\textit{e}\end{tabular}}}}%
    \put(0.3236309,0.02663101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{c}\textit{l}\textit{o}\textit{c}\textit{k}\textit{ }\textit{c}\textit{y}\textit{c}\textit{l}\textit{e}\textit{s}\textit{ }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{approach.pdf}}%
    \put(0.52357977,0.23305242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}011..\end{tabular}}}}%
    \put(0.52357977,0.20910438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}000..\end{tabular}}}}%
    \put(0.52357977,0.18536801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}110..\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{approach.pdf}}%
    \put(0.77036825,0.20431589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Key\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{approach.pdf}}%
    \put(0.84184288,0.10847359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{K}\textit{n}\textit{o}\textit{w}\textit{l}\textit{e}\textit{d}\textit{g}\textit{e}\textit{ }\textit{o}\textit{n}\textit{ }\end{tabular}}}}%
    \put(0.85073659,0.08452555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{a}\textit{r}\textit{c}\textit{h}\textit{i}\textit{t}\textit{e}\textit{c}\textit{t}\textit{u}\textit{r}\textit{e}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{approach.pdf}}%
    \put(0.51842179,0.07173643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0101..\end{tabular}}}}%
    \put(0.51842179,0.04794621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0010..\end{tabular}}}}%
    \put(0.51842179,0.02400003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1110..\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{approach.pdf}}%
    \put(0.6832637,0.10273631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{S}\textit{A}\textit{T}\textit{ }\textit{s}\textit{o}\textit{l}\textit{v}\textit{e}\textit{r}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{approach.pdf}}%
    \put(0.27831567,0.14747225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hardware\end{tabular}}}}%
    \put(0.27815785,0.12373587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}snapshots\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{approach.pdf}}%
    \put(0.50705306,0.14710462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Extracted \end{tabular}}}}%
    \put(0.50968404,0.12315658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bit values\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{approach.pdf}}%
    \put(0.04510542,0.23736745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Known key \end{tabular}}}}%
    \put(0.06052553,0.21694719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}register \end{tabular}}}}%
    \put(0.05515773,0.19631526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}locations\end{tabular}}}}%
    \put(0.05163181,0.06910545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unknown \end{tabular}}}}%
    \put(0.04305189,0.04868333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}key register \end{tabular}}}}%
    \put(0.05494792,0.02810525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}locations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{approach.pdf}}%
}
  \end{picture}%
\endgroup%


==> figs/setup/llsi_phemos_schematic.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'llsi_phemos_schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{456.37797546bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61490678)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{llsi_phemos_schematic.pdf}}%
    \put(0.34776436,0.56627181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hamamatsu PHEMOS\end{tabular}}}}%
    \put(0.41850835,0.36533969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x, y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{llsi_phemos_schematic.pdf}}%
    \put(0.82298229,0.20496604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{2}\textbf{-}\textbf{D}\textbf{ }\textbf{L}\textbf{L}\textbf{S}\textbf{I}\end{tabular}}}}%
    \put(0.85037187,0.1578231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{I}\textbf{m}\textbf{a}\textbf{g}\textbf{e}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{llsi_phemos_schematic.pdf}}%
    \put(0.68428585,0.42950141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bandpass Filter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{llsi_phemos_schematic.pdf}}%
    \put(0.43341705,0.42950141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{llsi_phemos_schematic.pdf}}%
    \put(0.07670834,0.4849664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Laser Scanner\end{tabular}}}}%
    \put(0.14068382,0.44266813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(x/y)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{llsi_phemos_schematic.pdf}}%
    \put(0.34136616,0.22223463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0.36683189,0.22223463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsubscript{CCINT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{llsi_phemos_schematic.pdf}}%
    \put(0.31441043,0.13397226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V\end{tabular}}}}%
    \put(0.33987617,0.13397226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsubscript{CCA}, \textsubscript{CCIO}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{llsi_phemos_schematic.pdf}}%
    \put(0.54776305,0.22577336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Modulated\end{tabular}}}}%
    \put(0.5258996,0.18347728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power Supply\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{llsi_phemos_schematic.pdf}}%
    \put(0.5258996,0.10788643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Power Supply\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{llsi_phemos_schematic.pdf}}%
    \put(0.50552833,0.03316547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Clock Generator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{llsi_phemos_schematic.pdf}}%
    \put(0.30173892,0.05943974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CLK, RST\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{llsi_phemos_schematic.pdf}}%
    \put(0.40801267,0.49788552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.3 \si{\micro\meter} HIL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{llsi_phemos_schematic.pdf}}%
    \put(0.09726806,0.17757647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cyclone IV\end{tabular}}}}%
    \put(0.14242142,0.1280101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DUT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{llsi_phemos_schematic.pdf}}%
    \put(0.69677112,0.35459421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Amplitude-to-\end{tabular}}}}%
    \put(0.67049684,0.32347527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Position Mapping\end{tabular}}}}%
  \end{picture}%
\endgroup%

